Large deviations for the capacity in dynamic spatial relay networks

We derive a large deviation principle for the space-time evolution of users in a relay network that are unable to connect due to capacity constraints. The users are distributed according to a Poisson point process with increasing intensity in a bounded domain, whereas the relays are positioned deterministically with given limiting density. The preceding work on capacity for relay networks by the authors describes the highly simplified setting where users can only enter but not leave the system. In the present manuscript we study the more realistic situation where users leave the system after a random transmission time. For this we extend the point process techniques developed in the preceding work thereby showing that they are not limited to settings with strong monotonicity properties.

==> smile1.tex <==
\begin{tikzpicture}[xscale=0.7,yscale=0.7]

\foreach \x in {0,1,2}
\foreach \y in {0,1}
{
\draw[black] (\x*4,\y*4) -- (\x*4+4,\y*4) -- (\x*4+4,\y*4+4) -- (\x*4,\y*4+4) -- (\x*4,\y*4);
\fill[color=black] (\x*4+2,\y*4+2) circle(0.25);
}
\node at (0.4,4.4) {1};
\node at (4.4,4.4) {2};
\node at (8.4,4.4) {3};
\node at (0.4,0.4) {4};
\node at (4.4,0.4) {5};
\node at (8.4,0.4) {6};

%\draw[dashed] (\x*4+3,\y*4+2.3)--(\x*4+2,\y*4+2);
%\draw[dashed] (\x*4+1,\y*4+1)--(\x*4+2,\y*4+2);
%\draw[dashed] (\x*4+1.3,\y*4+3.3)--(\x*4+2,\y*4+2);
%\fill[color=red] (\x*4+3,\y*4+2.3) circle(0.2);
%\fill[color=green] (\x*4+1,\y*4+1) circle(0.2);
%\fill[color=red] (\x*4+1.3,\y*4+3.3) circle(0.2);

\draw[dashed] (4+3,4+2.3)--(4+2,4+2);
\fill[color=green] (4+3,4+2.3) circle(0.2);

\draw[dashed] (8+3,4+2.3)--(8+2,4+2);
\draw[dashed] (8+1,4+1)--(8+2,4+2);
\fill[color=green] (8+3,4+2.3) circle(0.2);
\fill[color=red] (8+1,4+1) circle(0.2);

\draw[dashed] (3,2.3)--(2,2);
\draw[dashed] (1,1)--(2,2);
\draw[dashed] (1.3,3.3)--(2,2);
\fill[color=green] (3,2.3) circle(0.2);
\fill[color=red] (1,1) circle(0.2);
\fill[color=red] (1.3,3.3) circle(0.2);

\draw[dashed] (4+1,1)--(4+2,2);
\draw[dashed] (4+1.3,3.3)--(4+2,2);
\fill[color=red] (4+1,1) circle(0.2);
\fill[color=red] (4+1.3,3.3) circle(0.2);

\draw[dashed] (8+1.3,3.3)--(8+2,2);
\fill[color=red] (8+1.3,3.3) circle(0.2);

\end{tikzpicture}

